A space-time finite element formulation for geometrically exact shear-deformable beams

We present a space-time finite element formulation for the transient analysis of geometrically exact shear-deformable beams. The formulation treats space and time within a unified finite element framework and employs a mixed approach in which translational and angular velocities are introduced as independent fields. The rotation field is parametrized using nodal rotation (pseudo-)vectors and a suitable objective interpolation of the triad field is employed. The resulting formulation supports generally curved beam structures, including geometric kinks and rigid joints. Furthermore, time-dependent material domains can be represented directly through the geometry of the space-time surface, enabling the treatment of non-material boundaries without modifying the underlying beam formulation. Numerical examples demonstrate convergence to solutions obtained with classical time-stepping schemes, objectivity of the formulation, and the influence of the space-time stabilization. Finally, the sliding spaghetti problem illustrates the applicability of the proposed approach to axially moving continua.

==> figures/examples_convergence_qualitative_displacement.tex <==
\tikzsetnextfilename{examples_convergence_qualitative_displacementa}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1cm,
    },
    width=0.33\textwidth,
    height=0.27\textwidth,
    % scale only axis,
    % xlabel=$t/\unit{s}$,
    legend cell align={left},
    every axis plot/.append style={
        thick,
        mark=none
    },
]

% --- u1 ---
\nextgroupplot[
    title={$u_1$},
    ylabel=$u/\unit{m}$,
    legend to name=grouplegend,
    legend columns=2,
    legend style={
        column sep=8pt,
    },
]
\addplot[solid,blue] table [col sep=comma, x=time, y=u]
    {figures/examples_convergence_qualitative_displacement_AceFEM.csv};
\addlegendentry{ST-\quadFE{4}}

\addplot[dashed,green] table [col sep=comma, x=time, y=u]
    {figures/examples_convergence_qualitative_displacement_4C.csv};
\addlegendentry{\cjShortLine{2}}

% --- u2 ---
\nextgroupplot[
    title={$u_2$},
    xlabel=$t/\unit{s}$,
]
\addplot[solid,blue] table [col sep=comma, x=time, y=v]
    {figures/examples_convergence_qualitative_displacement_AceFEM.csv};

\addplot[dashed,green] table [col sep=comma, x=time, y=v]
    {figures/examples_convergence_qualitative_displacement_4C.csv};

% --- u3 ---
\nextgroupplot[
    title={$u_3$},
]
\addplot[solid,blue] table [col sep=comma, x=time, y=w]
    {figures/examples_convergence_qualitative_displacement_AceFEM.csv};

\addplot[dashed,green] table [col sep=comma, x=time, y=w]
    {figures/examples_convergence_qualitative_displacement_4C.csv};

\end{groupplot}

\node at ($(group c1r1.south)!0.5!(group c3r1.south)$) [below=1.5cm] {\pgfplotslegendfromname{grouplegend}};

\end{tikzpicture}

==> figures/examples_convergence_qualitative_energy.tex <==
\tikzsetnextfilename{examples_convergence_qualitative_energy}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1cm,
    },
    width=0.33\textwidth,
    height=0.27\textwidth,
    % scale only axis,
    % xlabel=$t/\unit{s}$,
    legend cell align={left},
    every axis plot/.append style={
        thick,
        mark=none
    },
]

%%%
\nextgroupplot[
    title={$\Pi_\text{int}$},
    ylabel=$\Pi/\unit{J}$,
    legend to name=grouplegend,
    legend columns=2,
    legend style={
        column sep=8pt,
    },
]
\addplot[solid,blue] table [col sep=comma, x=time, y=internal]
    {figures/examples_convergence_qualitative_energy_AceFEM.csv};
\addlegendentry{ST-\quadFE{4}}

\addplot[dashed,green] table [col sep=comma, x=time, y=internal]
    {figures/examples_convergence_qualitative_energy_4C.csv};
\addlegendentry{\cjShortLine{2}}

%%%
\nextgroupplot[
    title={$\Pi_\text{kin}$},
    xlabel=$t/\unit{s}$,
]
\addplot[solid,blue] table [col sep=comma, x=time, y=kinetic]
    {figures/examples_convergence_qualitative_energy_AceFEM.csv};

\addplot[dashed,green] table [col sep=comma, x=time, y=kinetic]
    {figures/examples_convergence_qualitative_energy_4C.csv};

%%%
\nextgroupplot[
    title={$\Pi_\text{tot}$},
]
\addplot[solid,blue] table [col sep=comma, x=time, y=total]
    {figures/examples_convergence_qualitative_energy_AceFEM.csv};

\addplot[dashed,green] table [col sep=comma, x=time, y=total]
    {figures/examples_convergence_qualitative_energy_4C.csv};

\end{groupplot}

\node at ($(group c1r1.south)!0.5!(group c3r1.south)$) [below=1.5cm] {\pgfplotslegendfromname{grouplegend}};

\end{tikzpicture}

==> figures/examples_convergence_stabilization.tex <==
\tikzsetnextfilename{examples_convergence_stabilization_normal}
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    xlabel=$t/\unit{s}$,
    ylabel=$u_3/\unit{m}$,
    legend pos=outer north east,
    legend cell align={left},
    legend to name=examples_convergence_stabilization_legend,
    legend columns=7,
    legend style={
        column sep=8pt,
    },
    ]

\addplot+ [] table [col sep=comma, x=time, y=0.0] {figures/examples_convergence_stabilization.csv};
\addlegendentry{$\stabil=0$}

\addplot+ [] table [col sep=comma, x=time, y=0.0001] {figures/examples_convergence_stabilization.csv};
\addlegendentry{$\stabil=0.0001$}

\addplot+ [] table [col sep=comma, x=time, y=0.001] {figures/examples_convergence_stabilization.csv};
\addlegendentry{$\stabil=0.001$}

\addplot+ [] table [col sep=comma, x=time, y=0.01] {figures/examples_convergence_stabilization.csv};
\addlegendentry{$\stabil=0.01$}

\addplot+ [] table [col sep=comma, x=time, y=0.1] {figures/examples_convergence_stabilization.csv};
\addlegendentry{$\stabil=0.1$}

\addplot+ [] table [col sep=comma, x=time, y=0.3] {figures/examples_convergence_stabilization.csv};
\addlegendentry{$\stabil=0.3$}

\end{axis}
\end{tikzpicture}
%
\hfill
%
\tikzsetnextfilename{examples_convergence_stabilization_log}
\begin{tikzpicture}
\begin{axis}[
    ymode=log,
    scale only axis,
    xlabel=$t/\unit{s}$,
    ylabel=$\norm{u_3}/\unit{m}$,
    legend pos=outer north east,
    legend cell align={left},
    legend to name=dummy,
    ]

\addplot+ [] table [col sep=comma, x=time, y expr={abs(\thisrow{0.0})}] {figures/examples_convergence_stabilization.csv};
\addlegendentry{$\stabil=0$}

\addplot+ [] table [col sep=comma, x=time, y expr={abs(\thisrow{0.0001})}] {figures/examples_convergence_stabilization.csv};
\addlegendentry{$\stabil=0.0001$}

\addplot+ [] table [col sep=comma, x=time, y expr={abs(\thisrow{0.001})}] {figures/examples_convergence_stabilization.csv};
\addlegendentry{$\stabil=0.001$}

\addplot+ [] table [col sep=comma, x=time, y expr={abs(\thisrow{0.01})}] {figures/examples_convergence_stabilization.csv};
\addlegendentry{$\stabil=0.01$}

\addplot+ [] table [col sep=comma, x=time, y expr={abs(\thisrow{0.1})}] {figures/examples_convergence_stabilization.csv};
\addlegendentry{$\stabil=0.1$}

\addplot+ [] table [col sep=comma, x=time, y expr={abs(\thisrow{0.3})}] {figures/examples_convergence_stabilization.csv};
\addlegendentry{$\stabil=0.3$}

\end{axis}
\end{tikzpicture}
%
%
%
\tikzset{external/export next=false}
\tikzsetnextfilename{examples_convergence_stabilization_legend}
\pgfplotslegendfromname{examples_convergence_stabilization_legend}

==> figures/examples_convergence_uniform_all.tex <==
\tikzsetnextfilename{examples_convergence_uniform_all}
\begin{tikzpicture}
\begin{axis}[
    xmode=log,
    ymode=log,
    scale only axis,
    xlabel=$r$,
    ylabel=$\relErrorDisp$,
    legend pos=outer north east,
    legend cell align={left},
    log basis x={2},
    ]

%%%
\addplot+ [] table [col sep=comma, x expr={0.1/\thisrow{time_step}}, y=quad4_0.1] {figures/examples_convergence_uniform.csv};
\addlegendentry{ST-\quadFE{4}, $\stabil=0.1$}

%%%
\addplot+ [] table [col sep=comma, x expr={0.1/\thisrow{time_step}}, y=quad9_0.1] {figures/examples_convergence_uniform.csv};
\addlegendentry{ST-\quadFE{9}, $\stabil=0.1$}

%%%
\addplot+ [] table [col sep=comma, x expr={0.1/\thisrow{time_step}}, y=line2] {figures/examples_convergence_uniform.csv};
\addlegendentry{\cjShortLine{2}}
\addplot+ [] table [col sep=comma, x expr={0.1/\thisrow{time_step}}, y=line3] {figures/examples_convergence_uniform.csv};
\addlegendentry{\cjShortLine{3}}

%%%
\addplot[
    domain=4:64,
    samples=2,
    dashed
] {60*x^(-2)};
\addlegendentry{$\order{r^{-2}}$}
\addplot[
    domain=4:32,
    samples=2,
    dashdotted
] {0.25*x^(-3)};
\addlegendentry{$\order{r^{-3}}$}

\end{axis}
\end{tikzpicture}

==> figures/examples_convergence_uniform_quad4.tex <==
\tikzsetnextfilename{examples_convergence_uniform_quad4}
\begin{tikzpicture}

\begin{axis}[
    title=ST-\quadFE{4},
    xmode=log,
    ymode=log,
    scale only axis,
    xlabel=$r$,
    ylabel=$\relErrorDisp$,
    legend pos=outer north east,
    legend cell align={left},
    log basis x={2},
    legend to name=examples_convergence_uniform_legend,
    legend columns=4,
    legend style={
        column sep=8pt,
    },
    ]

%%%
\addplot+ [] table [col sep=comma, x expr={0.1/\thisrow{time_step}}, y=quad4_0.0] {figures/examples_convergence_uniform.csv};
\addlegendentry{$\stabil=0$}
\addplot+ [] table [col sep=comma, x expr={0.1/\thisrow{time_step}}, y=quad4_0.0001] {figures/examples_convergence_uniform.csv};
\addlegendentry{$\stabil=0.0001$}
\addplot+ [] table [col sep=comma, x expr={0.1/\thisrow{time_step}}, y=quad4_0.001] {figures/examples_convergence_uniform.csv};
\addlegendentry{$\stabil=0.001$}

% Add this here, so it is in the correct position in the legend box
\addplot[
    domain=4:64,
    samples=2,
    dashed
] {5*x^(-2)};
\addlegendentry{$\order{r^{-2}}$}


\addplot+ [] table [col sep=comma, x expr={0.1/\thisrow{time_step}}, y=quad4_0.01] {figures/examples_convergence_uniform.csv};
\addlegendentry{$\stabil=0.01$}
\addplot+ [] table [col sep=comma, x expr={0.1/\thisrow{time_step}}, y=quad4_0.1] {figures/examples_convergence_uniform.csv};
\addlegendentry{$\stabil=0.1$}
\addplot+ [] table [col sep=comma, x expr={0.1/\thisrow{time_step}}, y=quad4_0.3] {figures/examples_convergence_uniform.csv};
\addlegendentry{$\stabil=0.3$}



%%% For the other plot
\addlegendimage{black,dashdotted}
\addlegendentry{$\order{r^{-3}}$}

\end{axis}
\end{tikzpicture}

==> figures/examples_convergence_uniform_quad9.tex <==
\tikzsetnextfilename{examples_convergence_uniform_quad9}
\begin{tikzpicture}
\begin{axis}[
    title=ST-\quadFE{9},
    xmode=log,
    ymode=log,
    scale only axis,
    xlabel=$r$,
    ylabel=$\relErrorDisp$,
    legend pos=outer north east,
    legend cell align={left},
    log basis x={2},
    ]
%%%
\addplot+ [] table [col sep=comma, x expr={0.1/\thisrow{time_step}}, y=quad9_0.0] {figures/examples_convergence_uniform.csv};
% \addlegendentry{$\stabil=0$}
\addplot+ [] table [col sep=comma, x expr={0.1/\thisrow{time_step}}, y=quad9_0.0001] {figures/examples_convergence_uniform.csv};
% \addlegendentry{$\stabil=0.0001$}
\addplot+ [] table [col sep=comma, x expr={0.1/\thisrow{time_step}}, y=quad9_0.001] {figures/examples_convergence_uniform.csv};
% \addlegendentry{$\stabil=0.001$}

%%%
\addplot[
    domain=4:32,
    samples=2,
    dashdotted
] {0.25*x^(-3)};
% \addlegendentry{$\order{r^{-3}}$}


\addplot+ [] table [col sep=comma, x expr={0.1/\thisrow{time_step}}, y=quad9_0.01] {figures/examples_convergence_uniform.csv};
% \addlegendentry{$\stabil=0.01$}
\addplot+ [] table [col sep=comma, x expr={0.1/\thisrow{time_step}}, y=quad9_0.1] {figures/examples_convergence_uniform.csv};
% \addlegendentry{$\stabil=0.1$}
\addplot+ [] table [col sep=comma, x expr={0.1/\thisrow{time_step}}, y=quad9_0.3] {figures/examples_convergence_uniform.csv};
% \addlegendentry{$\stabil=0.3$}




\end{axis}
\end{tikzpicture}

==> figures/examples_free_floating_l_deformed.tex <==
%% This file was created with vistools
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%\normalsize % Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
% The -0.2pt here are needed, so the image is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{figures/examples_free_floating_l_deformed.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(1.1684cm,0.3132666666666667cm)},
tick label style={font=\footnotesize},
title=$\norm{\tns{u}}/\unit{m}$,
xticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
yticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
xmin=1.4630045988600737e-14,
xmax=4.597403838616087,
ymin=1.4630045988600737e-14,
ymax=4.597403838616087,
width=2.2944666666666667cm,
height=0.18626666666666666cm,
ytick=\empty,
xtick={1.4630045988600737e-14,4.597403838616087},
xtick pos=right,
xtick align=outside,
title style={{yshift=10pt,}},
]
\end{axis}


\begin{scope}[x={(image.south east)},y={(image.north west)}]

    % % Grid
    % \draw[step=0.05,gray!30] (0,0) grid (1,1);
    % % X labels
    % \foreach \x in {0,0.05,...,1} \node[below,font=\tiny,rotate=90,anchor=east] at (\x,0) {\pgfmathprintnumber{\x}};
    % % Y labels
    % \foreach \y in {0,0.05,...,1} \node[left,font=\tiny] at (0,\y) {\pgfmathprintnumber{\y}};

    % Labels
    \newcommand{\annotate}[7]{%
    % #1 = x
    % #2 = y
    % #3 = angle
    % #4 = distance to label
    % #5 = distance where line starts
    % #6 = anchor
    % #7 = text
    \coordinate (P) at (#1,#2);
    \draw ($(P)+(#3:#5)$) -- ($(P)+(#3:#4)$)
        node[inner sep=1pt, anchor=#6] {\footnotesize$t=\unit[#7]{s}$};
    }

    \annotate{0.13}{0.975}{90}{0.75cm}{3mm}{south}{0}
    \annotate{0.22}{0.96}{30}{1cm}{3mm}{south west}{2}
    \annotate{0.5}{0.825}{30}{1cm}{3mm}{south west}{4}
    \annotate{0.71}{0.65}{30}{1cm}{3mm}{south west}{6}
    \annotate{0.9}{0.325}{60}{1cm}{3mm}{south}{8}
    \annotate{0.975}{0.025}{90}{1cm}{5mm}{south}{10}

\end{scope}

\end{tikzpicture}%
%}%

==> figures/examples_free_floating_l_displacement.tex <==
\tikzsetnextfilename{examples_free_floating_l_displacement}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1cm,
    },
    width=0.33\textwidth,
    height=0.27\textwidth,
    % scale only axis,
    % xlabel=$t/\unit{s}$,
    legend cell align={left},
    every axis plot/.append style={
        thick,
        mark=none
    },
]

% --- u1 ---
\nextgroupplot[
    title={$u_1$},
    ylabel=$u/\unit{m}$,
    legend to name=grouplegend,
    legend columns=2,
    legend style={
        column sep=8pt,
    },
]
\addplot[solid,blue] table [col sep=comma, x=time, y=x]
    {figures/examples_free_floating_l_displacement_ace_fem.csv};
\addlegendentry{ST-\quadFE{9}}

\addplot[dashed,green] table [col sep=comma, x=time, y=x]
    {figures/examples_free_floating_l_displacement_four_c.csv};
\addlegendentry{\cjShortLine{3}}

% --- u2 ---
\nextgroupplot[
    title={$u_2$},
    xlabel=$t/\unit{s}$,
]
\addplot[solid,blue] table [col sep=comma, x=time, y=z]
    {figures/examples_free_floating_l_displacement_ace_fem.csv};

\addplot[dashed,green] table [col sep=comma, x=time, y=z]
    {figures/examples_free_floating_l_displacement_four_c.csv};

% --- u3 ---
\nextgroupplot[
    title={$u_3$},
]
\addplot[solid,blue] table [col sep=comma, x=time, y=y]
    {figures/examples_free_floating_l_displacement_ace_fem.csv};

\addplot[dashed,green] table [col sep=comma, x=time, y=y]
    {figures/examples_free_floating_l_displacement_four_c.csv};

\end{groupplot}

\node at ($(group c1r1.south)!0.5!(group c3r1.south)$) [below=1.5cm] {\pgfplotslegendfromname{grouplegend}};

\end{tikzpicture}

==> figures/examples_sliding_beam_configuration.tex <==
\tikzsetnextfilename{examples_sliding_beam_configuration}
\begin{tikzpicture}
\usetikzlibrary{calc}
\begin{axis}[
    scale only axis,
    xlabel=$r_1/\unit{m}$,
    ylabel=$r_2/\unit{m}$,
    legend pos=outer north east,
    legend cell align={left},
    log basis x={2},
    % legend to name=examples_convergence_uniform_legend,
    every axis plot/.append style={
        thick,
        mark=none
    },
    xmax=5,
    ymax=1.5,
    ]

%%%
\addplot [thin, lightgray] table [col sep=comma, x=x, y=y] {figures/examples_sliding_beam_configuration_all.csv};
\addplot [thick, black] table [col sep=comma, x=x, y=y] {figures/examples_sliding_beam_configuration_bound.csv};

\coordinate (minBox) at (rel axis cs:0,0);
\coordinate (maxBox) at (rel axis cs:1,1);
\coordinate (center) at (axis cs:0,0);
\draw[dashed, gray] (center -| minBox) -- (center -| maxBox);
\draw[dashed, gray] (center |- minBox) -- (center |- maxBox);

\coordinate (P) at (axis cs:4.5034446636166825,-2.0287846283232653);
\draw[{Latex}-,shorten <=3pt] (P) -- ++(0.0cm,0.5cm) node[anchor=south] {\footnotesize$t=\unit[0]{s}$};

\coordinate (P) at (axis cs:2.486213554760864,0.5236652214587579);
\draw[{Latex}-,shorten <=3pt] (P) -- ++(0.6cm,0.2cm) node[anchor=west] {\footnotesize$t=\unit[3.45]{s}$};

\coordinate (P) at (axis cs:1.7394875894473478,-0.5899338724151132);
\draw[{Latex}-,shorten <=3pt] (P) -- ++(0.5cm,-0.7cm) node[anchor=north] {\footnotesize$t=\unit[4.15]{s}$};

\coordinate (P) at (axis cs:1.333403166374123,0.466384453926333);
\draw[{Latex}-,shorten <=3pt,shorten >=-3pt] (P) -- ++(0.5cm,0.4cm) node[anchor=south west] {\footnotesize$t=\unit[4.58]{s}$};

\coordinate (P) at (axis cs:1.0673052411166966,-0.4399702914975071);
\draw[{Latex}-,shorten <=3pt] (P) -- ++(-0.3cm,-0.5cm) node[anchor=north] {\footnotesize$t=\unit[4.83]{s}$};

\coordinate (P) at (axis cs:0.9112082588131161,0.38041942174319976);
\draw[{Latex}-,shorten <=3pt] (P) -- ++(0.0cm,0.5cm) node[anchor=south] {\footnotesize$t=\unit[5]{s}$};


\end{axis}
\end{tikzpicture}

==> figures/examples_sliding_beam_mesh.tex <==
\tikzsetnextfilename{examples_sliding_beam_mesh}
\begin{tikzpicture}[
    x=0.95cm,
    y=0.95cm,
    line cap=round,
    line join=round
]

% -------------------------------------------------
% Size parameters
% -------------------------------------------------

% Reference geometry used by the sliding function
\def\BaseH{5}
\def\BaseR{5}

% Desired overall size of the figure
% Change only this value.
\def\Size{4}

% Uniform scale factor
\pgfmathsetmacro{\GeomScale}{\Size/\BaseH}

% Scaled height and right boundary
\pgfmathsetmacro{\H}{\GeomScale*\BaseH}
\pgfmathsetmacro{\R}{\GeomScale*\BaseR}

% -------------------------------------------------
% Sliding function in reference coordinates
% -------------------------------------------------
\pgfmathdeclarefunction{sliding}{1}{%
    \pgfmathparse{%
        (#1 <= 1)
        ? pow(#1,3)/6
        : (
            (#1 <= 2)
            ? 1/3 - #1 + pow(#1,2) - pow(#1,3)/6
            : -1 + #1
          )
    }%
}

% -------------------------------------------------
% Scaled left boundary
%
% First evaluate the function using the original
% reference coordinate t = BaseH*v, then scale its
% horizontal output by GeomScale.
% -------------------------------------------------
\pgfmathdeclarefunction{L}{1}{%
    \pgfmathparse{%
        \GeomScale*sliding(\BaseH*#1)
    }%
}

% Mapping from the unit square (u,v)
\pgfmathdeclarefunction{X}{2}{%
    \pgfmathparse{%
        (1-#1)*L(#2) + #1*\R
    }%
}

\pgfmathdeclarefunction{Y}{2}{%
    \pgfmathparse{%
        \H*#2
    }%
}

% -------------------------------------------------
% Filled surface
% -------------------------------------------------
\path[fill=gray!62]
    ({L(0)},0)
    \foreach \k in {1,...,100} {
        -- ({L(\k/100)},{\H*\k/100})
    }
    -- (\R,\H)
    -- (\R,0)
    -- cycle;

% -------------------------------------------------
% Horizontal grid lines
% -------------------------------------------------
\foreach \j in {0,...,20}{
    \pgfmathsetmacro{\v}{\j/20}

    \draw[black!65]
        ({L(\v)},{\H*\v})
        --
        (\R,{\H*\v});
}

% -------------------------------------------------
% Curved vertical grid lines
% -------------------------------------------------
\foreach \i in {0,...,15}{
    \pgfmathsetmacro{\u}{\i/15}

    \draw[black!65]
        plot[
            samples=120,
            domain=0:1
        ]
        ({X(\u,\x)},{Y(\u,\x)});
}

% -------------------------------------------------
% Outer boundary
% -------------------------------------------------
\draw[black,thick]
    ({L(0)},0)
    \foreach \k in {1,...,150} {
        -- ({L(\k/150)},{\H*\k/150})
    }
    -- (\R,\H)
    -- (\R,0)
    -- cycle;

% -------------------------------------------------
% Coordinate arrows, scaled with the geometry
% -------------------------------------------------
\draw[
    -{Latex[length=1.5ex,width=0.75ex]}
]
    (1.025*\R,0)
    --
    (1.2*\R,0)
    node[below] {$\sbeam$};

\draw[
    -{Latex[length=1.5ex,width=0.75ex]}
]
    (0,0.2*\H)
    --
    (0,{1.15*\H})
    node[left] {$t$};


\draw (0,-0.2) -- (0,-0.08) node[below=3pt] {$0$};
\draw (\R,-0.2) -- (\R,-0.08) node[below=3pt] {$L$};

\draw (-0.2,0) -- (-0.08,0) node[left=3pt] {$0$};
\draw (-0.12,\H) -- (-0.0,\H) node[left=3pt] {$\timeEnd$};

\coordinate (a) at ({L(0.5)},{\H*0.5});
\coordinate (b) at (\R,{\H*0.5});
\node[right] at (b) {$l(t)$};
\draw[-{Latex[length=1.5ex,width=0.75ex]}, thick] (a) -- (b);
\fill (a) circle[radius=2pt];

\coordinate (boundA) at ({L(0.7)},{\H*0.7});
\draw[shorten <=3pt, shorten >=-5pt] (boundA) -- ++(-0.5,0.5) node[anchor=south east] {$\boundarySpaceA$};

\coordinate (boundB) at ({\R},{\H*0.7});
\draw[shorten <=3pt, shorten >=-6pt] (boundB) -- ++(0.5,0.5) node[anchor=south west] {$\boundarySpaceB$};

\end{tikzpicture}

==> figures/examples_sliding_beam_tip_displacement.tex <==
\tikzsetnextfilename{examples_sliding_beam_tip_displacement}
\begin{tikzpicture}

\begin{axis}[
    scale only axis,
    xlabel=$r_1/\unit{m}$,
    ylabel=$r_2/\unit{m}$,
    legend pos=south west,
    legend cell align={left},
    log basis x={2},
    % legend to name=examples_convergence_uniform_legend,
    every axis plot/.append style={
        thick,
        mark=none
    },
    ]

%%%
\addplot [solid,blue] table [col sep=comma, x=u, y=v] {figures/examples_sliding_beam_tip_displacement_ace_fem.csv};
\addlegendentry{ST-\quadFE{4}}
\addplot [dashed,green] table [col sep=comma, x=u, y=v] {figures/examples_sliding_beam_tip_displacement_sbf.csv};
\addlegendentry{SBF}

\end{axis}
\end{tikzpicture}
